Generalizing to Unseen Domains: A Survey on Domain Generalization

Machine learning systems generally assume that the training and testing distributions are the same. To this end, a key requirement is to develop models that can generalize to unseen distributions. Domain generalization (DG), i.e., out-of-distribution generalization, has attracted increasing interests in recent years. Domain generalization deals with a challenging setting where one or several different but related domain(s) are given, and the goal is to learn a model that can generalize to an unseen test domain. Great progress has been made in the area of domain generalization for years. This paper presents the first review of recent advances in this area. First, we provide a formal definition of domain generalization and discuss several related fields. We then thoroughly review the theories related to domain generalization and carefully analyze the theory behind generalization. We categorize recent algorithms into three classes: data manipulation, representation learning, and learning strategy, and present several popular algorithms in detail for each category. Third, we introduce the commonly used datasets, applications, and our open-sourced codebase for fair evaluation. Finally, we summarize existing literature and present some potential research topics for the future.

==> figures/fig-application.tex <==
% \begin{forest}
%   for tree={
%   grow=east,
%   reversed=true,
%   anchor=base west,
%   parent anchor=east,
%   child anchor=west,
%   base=left,
%   font=\small,
%   rectangle,
%   draw,
%   rounded corners,align=left,
%   minimum width=2.5em,
%   inner xsep=4pt,
%   inner ysep=1pt,
%   },
%   where level=1{text width=5em,fill=blue!10}{},
%   where level=2{text width=5em,font=\footnotesize,fill=pink!30}{},
%   where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
%   [Domain\\generalization\\applications,fill=green!20
%     [Computer\\vision,text width=5em
%         [Image classification,text width=8em
%             % [e.g. \cite{yue2019domain,li2017deeper,liu2021learning}
%             % ]
%         ]
%         % [Semantic segmentation,text width=9em
%         %   [e.g. \cite{gong2019dlow,li2021semantic}
%         %   ]
%         % ]
%         % [Action recognition,text width=8em
%         %     [e.g. \cite{li2017domain,li2019episodic}
%         %     ]
%         % ]
%         % [Person Re-ID,text width=6em
%         %     [e.g. \cite{wang2020domainmix,jin2020feature}
%         %     ]
%         % ]
%     ]
%         % [Natural\\language\\processing,text width=5em
%         %     [Sentiment classification,text width=9em
%         %         [e.g. \cite{wang2020unseen,balaji2018metareg}
%         %         ]
%         %     ]
%         %     [Semantic parsing,text width=7em
%         %      [e.g. \cite{wang2020meta}
%         %      ]
%         %     ]
%         %     [Web page classification,text width=9em
%         %         [e.g. \cite{garg2020learn}
%         %         ]
%         %     ]
%         % ]
%         % [Reinforcement\\learning,text width=6em
%         %     [Robot control,text width=5em
%         %         [e.g. \cite{li2018learning2,zhoudomain}
%         %         ]
%         %     ]
            
%         % ]
%         % [Medical\\analysis,text width=5em
%         %     [Tissue segmentation,text width=8em
%         %         [e.g. \cite{Dou2019DomainGV}
%         %         ]
%         %     ]
%         %     [Parkinson's disease,text width=8em
%         %         [e.g. \cite{muandet2013domain}
%         %         ]
%         %     ]
%         %     [Chest X-ray recognition,text width=9em
%         %         [e.g. \cite{Mahajan2020DomainGU,li2020domain}
%         %         ]
%         %     ]
%         %     [EEG-based seizure detection,text width=11em
%         %         [e.g. \cite{ayodele2020supervised}
%         %         ]
%         %     ]
%         % ]
%         % [Other\\applications,text width=5em
%         %     [Human activity recognition,text width=11em
%         %         [e.g. \cite{qian2021latent}
%         %         ]
%         %     ]
%         %     [Fault diagnosis,text width=6em
%         %         [e.g. \cite{li2020domain,liao2020deep,zheng2020deep}
%         %         ]
%         %     ]
%         %     [Time series forecasting,text width=9em
%         %         [e.g. \cite{du2021adarnn}
%         %         ]
%         %     ]
%         %     [Speech utterance recognition,text width=11em
%         %         [e.g. \cite{shankar2018generalizing,piratla2020efficient}
%         %         ]
%         %     ]
%         % ]
%     ]
% \end{forest}

\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt,
  },
  where level=1{text width=5em,fill=blue!10}{},
  where level=2{text width=5em,font=\footnotesize,fill=pink!30}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
  [Domain\\generalization\\applications,fill=green!20
    [Computer\\vision,text width=4.5em
        [Image classification,text width=7.5em
            [e.g. DRPC \cite{yue2019domain}/ CSG \cite{liu2021learning}
            ]
        ]
        [Semantic segmentation,text width=9em
          [e.g. DLOW \cite{gong2019dlow}/ \cite{li2021semantic}
          ]
        ]
        [Action recognition,text width=8em
            [e.g. Epi-FCR \cite{li2019episodic}/ \cite{li2017domain}
            ]
        ]
        [Person Re-ID,text width=5.5em
            [e.g. DomainMix \cite{wang2020domainmix}/ FAR \cite{jin2020feature}
            ]
        ]
    ]
    [Natural\\language\\processing,text width=5em
        [Sentiment classification,text width=9em
            [e.g. MetaReg \cite{balaji2018metareg}/ \cite{wang2020unseen}
            ]
        ]
        [Semantic parsing,text width=7em
         [e.g. \cite{wang2020meta}
         ]
        ]
        [Web page classification,text width=9em
            [e.g. FSUS \cite{garg2020learn}
            ]
        ]
    ]
    [Reinforcement\\learning,text width=6em
        [Robot control,text width=5em
            [e.g. MLDG \cite{li2018learning2}/ MixStyle \cite{zhoudomain}
            ]
        ]
    ]
    [Medical\\analysis,text width=5em
        [Tissue segmentation,text width=8em
            [e.g. MASF \cite{Dou2019DomainGV}
            ]
        ]
        [Parkinson's disease,text width=8em
            [e.g. DICA \cite{muandet2013domain}
            ]
        ]
        [Chest X-ray recognition,text width=9em
            [e.g. MatchDG \cite{Mahajan2020DomainGU}/ \cite{li2020domain}
            ]
        ]
        [EEG-based seizure detection,text width=11em
            [e.g. \cite{ayodele2020supervised}
            ]
        ]
    ]
    [Other\\applications,text width=5em
        [Human activity recognition,text width=10.5em
            [e.g. GILE \cite{qian2021latent}/ LAG \cite{lu2022local}
            ]
        ]
        [Fault diagnosis,text width=6em
            [e.g. DSDGN \cite{liao2020deep}/ DDGFD \cite{zheng2020deep}/ \cite{li2020domain}
            ]
        ]
        [Time series forecasting,text width=9em
            [e.g. AdaRNN \cite{du2021adarnn}
            ]
        ]
        [Speech utterance recognition,text width=10.8em
            [e.g. CrossGrad \cite{shankar2018generalizing}/CSD \cite{piratla2020efficient}
            ]
        ]
    ]
]
\end{forest}

        

==> figures/fig_tree.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt,
  },
  where level=1{text width=5em,fill=blue!10}{},
  where level=2{text width=5em,font=\footnotesize,fill=pink!30}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
  [Domain \\ generalization\\algorithms,fill=green!20
        [Data\\manipulation\\(Sec.~\ref{sec-method-data}),text width=6em
            [Data augmentation,text width=8em
              [\emph{Domain randomization:} DRPC \cite{yue2019domain}/ SDR \cite{prakash2019structured}/ FSDR \cite{huang2021fsdr}/ \cite{tobin2017domain,peng2018sim,khirodkar2019domain,tremblay2018training,nazari2020domain}
              ]
              [\emph{Adversarial data augmentation:} CrossGrad \cite{shankar2018generalizing}/ ADA \cite{volpi2018generalizing}/ DDAIG \cite{zhou2020deep}
              ]
            ]
            [Data generation,text width=7em [M-ADA \cite{qiao2020learning}/ UFDN \cite{liu2018unified}/ UNVP \cite{truong2019recognition}/ L2A-OT \cite{Zhou2020LearningTG}/ M3L \cite{zhao2020learning}/  FSUS \cite{garg2020learn}/ ADAGE \cite{maria2019hallucinating}/ \\ DomainMix \cite{wang2020domainmix}/ MixALL \cite{wang2020heterogeneous}/ MixStyle \cite{zhoudomain}/ DeGIA \cite{truong2019image}/  MBDG \cite{robey2021model}/ PDEN \cite{li2021progressive}/ \\ SFA \cite{li2021simple}/ OpenDG \cite{shu2021open}/  FACT \cite{xu2021fourier}/ \cite{rahman2019multi,somavarapu2020frustratingly,nazari2020domain,peng2021out,wang2021learningtodiversify}
              ]
            ]
        ]
        [Representation\\learning\\(Sec.~\ref{sec-repr}),text width=6em
          [Domain-invariant\\representation learning,text width=8.5em
              [\emph{Kernel methods:} MTL \cite{blanchard2011generalizing,blanchard2017domain}/ Multi-TCA \cite{grubinger2015domain}/ DICA \cite{muandet2013domain}/ UDICA \cite{gan2016learning}/ CIDG \cite{li2018domain}/ SCA \cite{ghifary2016scatter}/ \\ ESRand \cite{erfani2016robust}/ MDA \cite{hu2019domain}/ \cite{deshmukh2019generalization}
              ]
              [\emph{Explicit feature alignment:} MTAE \cite{Ghifary2015DomainGF}/ CCSA \cite{motiian2017unified}/ BNE \cite{segu2020batch}/ SNR \cite{jin2020style,jin2021style}/ MMD-AAE \cite{Li2018DomainGW}/ \\ DDGFD \cite{zheng2020deep}/ DSDGN \cite{liao2020deep}/  DG-YOLO \cite{liu2020towards}/ MatchDG \cite{Mahajan2020DomainGU}/  DSON \cite{seo2020learning}/  DFDG \cite{zhang2021robust}/ DSAF \cite{qi2021unsupervised}/ \\ AdaRNN \cite{du2021adarnn}/ ASR-Norm \cite{fan2021adversarially}/ RNA-Net \cite{planamente2021domain}/ FAR \cite{jin2020feature}/ LAG \cite{lu2022local}/ \cite{maniyar2020zero,han2020domain,gulrajani2021search,ayodele2020supervised,chen2020study,li2020domain}
              ]
              [\emph{Domain adversarial learning:} DANN \cite{ganin2015unsupervised,Ganin2016DomainAdversarialTO}/ MMD-AAE \cite{Li2018DomainGW}/ DLOW \cite{gong2019dlow}/ CIAN \cite{li2018deep}/ ER \cite{zhao2020domain}/ \\ MADDG \cite{shao2019multi}/  FSUS \cite{garg2020learn}/ MMLD \cite{Matsuura2020DomainGU}/ DANNCE \cite{sicilia2021domain}/ CAADG \cite{rahman2020correlation}/ SSDG \cite{jia2020single}/ AdaRNN \cite{du2021adarnn} \\ ASR-Norm \cite{fan2021adversarially}/ SADG \cite{luo2021scale}/ \cite{albuquerque2019adversarial,wang2020unseen}
              ]
              [\emph{Invariant risk minimization:} IRM \cite{arjovsky2019invariant}/IB-IRM \cite{ahuja2021invariance}/VRex \cite{krueger2021out}/ReLIC \cite{mitrovic2021representation}/\cite{guo2021out,ahuja2020empirical,choe2020empirical,rosenfeld2020risks,pmlr-v119-ahuja20a}
              ]
          ]
          [Feature disentanglement, text width=9.5em
            [\emph{Multi-component analysis:} LRE-SVM \cite{xu2014exploiting,li2017domain}/ UndoBias \cite{khosla2012undoing}/ MVDG \cite{niu2015multi}/ CSD \cite{piratla2020efficient}/ \\ Domain2Vec \cite{deshmukh2018domain2vec,peng2020domain2vec}/   DCAC \cite{hu2021domain}/ FLUTE \cite{triantafillou2021learning}/  \cite{ding2017deep,li2017deeper,zunino2020explainable}
            ]
            [\emph{Generative modeling:} DIVA \cite{ilse2019diva}/ DAL \cite{peng2019domain}/ M-ADA \cite{qiao2020learning}/ DDG \cite{zhang2021towards}/ SagNet \cite{nam2021reducing}/ GILE \cite{qian2021latent} \\ RobustNet \cite{choi2021robustnet}/ \cite{li2021semantic}
            ]
            [\emph{Causality-inspired methods:} MatchDG \cite{Mahajan2020DomainGU}/ Deep CAMA \cite{zhang2020causal}/ CSG \cite{liu2021learning}/  LaCIM \cite{sun2021recovering}/ \\ StableNet \cite{zhang2021deep}/ \cite{mitrovic2021representation,ouyang2021causality,he2019towards}
            ]
          ]
        ]
        [Learning\\strategy\\(Sec.~\ref{sec-method-learn}),text width=6em
          [Ensemble learning,text width=7em
            [D-SAM \cite{d2018domain}/ DAEL \cite{zhou2020domain}/ COPA \cite{wu2021collaborative}/ \cite{mancini2018best,he2018domain,mancini2018robust,dubey2021adaptive}]
            ]
          [Meta-learning, text width=6em
            [MLDG \cite{li2018learning2}/ MetaReg \cite{balaji2018metareg}/ FC \cite{li2019feature}/ MASF \cite{Dou2019DomainGV}/ MetaVIB \cite{Du2020LearningTL}/ DADG \cite{chen2020discriminative}/ DGSML \cite{sharifi2020domain}/ M3L \cite{zhao2020learning}/ \\ Epi-FCR \cite{li2019episodic}/ \cite{wang2020meta,qiao2021uncertainty,kim2021self}]
            ]
         [Gradient operation, text width=8em
            [RSC \cite{huang2020self}/ Fish \cite{shi2021gradient}/ Fishr \cite{rame2021fishr}/ NCDG \cite{tian2021neuron}/ KDDG \cite{wang2021embracing}]
            ]
         [Distributionally robust optimization, text width=14em
            [VRex \cite{krueger2021out}/ JTT \cite{liu2021just}/ GroupDRO \cite{sagawa2019distributionally}/ \cite{koh2020wilds,wang2021class}]
            ]
         [Self-supervised learning, text width=9em
            [JiGen \cite{carlucci2019domain}/ SelfReg \cite{kim2021selfreg}/ \cite{jeon2021feature,li2021domain}]
            ]
          [Others, text width=2.5em
                [Random forest~\cite{ryu2019generalized}/Shape-invariant~\cite{narayanan2021shape}/Lottery ticket hypothesis~\cite{zhang2021can}/Flat minima~\cite{cha2021swad}/
                Metric learning~\cite{faraki2021cross}
                ]
            ]
        ]
    ]
\end{forest}
